Practical considerations for variable screening in the super learner

Estimating a prediction function is a fundamental component of many data analyses. The super learner ensemble, a particular implementation of stacking, has desirable theoretical properties and has been used successfully in many applications. Dimension reduction can be accomplished by using variable screening algorithms (screeners), including the lasso, within the ensemble prior to fitting other prediction algorithms. However, the performance of a super learner using the lasso for dimension reduction has not been fully explored in cases where the lasso is known to perform poorly. We provide empirical results that suggest that a diverse set of candidate screeners should be used to protect against poor performance of any one screener, similar to the guidance for choosing a library of prediction algorithms for the super learner. These results are further illustrated through the analysis of HIV-1 antibody data.

==> (inline-0) <==
\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_gaussian_strong_main}Cross-validated R-squared for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: continuous, relationship: strong.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Uncorrelated & All & All & dSL & 0.634 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & dSL & 0.736 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & dSL & 0.634 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & dSL & 0.513 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & dSL & 0.737 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & dSL & 0.634 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.736 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.634 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.513 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & dSL & 0.737 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & Lasso & 0.585 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & All & cSL & 0.673 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & cSL & 0.744 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & cSL & 0.673 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & cSL & 0.559 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & cSL & 0.739 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & cSL & 0.673 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.744 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.673 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.559 & 0.856\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & cSL & 0.715 & 0.856\\
500 & 2000 & Nonlinear & Correlated & All & All & dSL & 0.678 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & dSL & 0.678 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & dSL & 0.678 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & dSL & 0.223 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.548 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & dSL & 0.678 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & dSL & 0.678 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.678 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & dSL & 0.223 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.548 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.010 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.688 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.565 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.689 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.264 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.246 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.688 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.565 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.689 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.264 & 0.758\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.246 & 0.758\\
500 & 2000 & Linear & Uncorrelated & All & All & dSL & 0.913 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & dSL & 0.924 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & dSL & 0.911 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & dSL & 0.907 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & None & dSL & 0.924 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & dSL & 0.913 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.913 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.911 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.907 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & dSL & 0.892 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & None & Lasso & 0.924 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & All & cSL & 0.895 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & cSL & 0.887 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & cSL & 0.890 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & cSL & 0.913 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All & None & cSL & 0.922 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & cSL & 0.895 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.898 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.890 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.913 & 0.932\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & cSL & 0.876 & 0.932\\
500 & 2000 & Linear & Correlated & All & All & dSL & 0.950 & 0.951\\
500 & 2000 & Linear & Correlated & All & All (+none) & dSL & 0.950 & 0.951\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & dSL & 0.950 & 0.951\\
500 & 2000 & Linear & Correlated & All & Lasso & dSL & 0.933 & 0.951\\
500 & 2000 & Linear & Correlated & All & None & dSL & 0.941 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & dSL & 0.950 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & dSL & 0.950 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.950 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & dSL & 0.933 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & dSL & 0.919 & 0.951\\
500 & 2000 & Linear & Correlated & All & None & Lasso & 0.941 & 0.951\\
500 & 2000 & Linear & Correlated & All & All & cSL & 0.439 & 0.951\\
500 & 2000 & Linear & Correlated & All & All (+none) & cSL & 0.926 & 0.951\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & cSL & 0.438 & 0.951\\
500 & 2000 & Linear & Correlated & All & Lasso & cSL & 0.935 & 0.951\\
500 & 2000 & Linear & Correlated & All & None & cSL & 0.929 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & cSL & 0.439 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & cSL & 0.926 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.438 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & cSL & 0.935 & 0.951\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & cSL & 0.877 & 0.951\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_gaussian_weak_main}Cross-validated R-squared for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: continuous, relationship: weak.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Uncorrelated & All & All & dSL & 0.300 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & dSL & 0.331 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & dSL & 0.300 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & dSL & 0.250 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & dSL & 0.324 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & dSL & 0.300 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.303 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.300 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.250 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & dSL & 0.091 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & Lasso & 0.315 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & All & cSL & 0.001 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & cSL & 0.061 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & cSL & 0.044 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & cSL & 0.263 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & cSL & 0.327 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & cSL & 0.001 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & cSL & -0.007 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.044 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.263 & 0.667\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & cSL & 0.184 & 0.667\\
500 & 2000 & Nonlinear & Correlated & All & All & dSL & 0.681 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & dSL & 0.681 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & dSL & 0.681 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & dSL & 0.601 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.559 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & dSL & 0.681 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & dSL & 0.681 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.681 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & dSL & 0.601 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.559 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.226 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.257 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.409 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.078 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.621 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.257 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.409 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.078 & 0.744\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.621 & 0.744\\
500 & 2000 & Linear & Uncorrelated & All & All & dSL & 0.646 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & dSL & 0.648 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & dSL & 0.646 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & dSL & 0.599 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & None & dSL & 0.651 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & dSL & 0.646 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.646 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.646 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.599 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & dSL & 0.450 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & None & Lasso & 0.651 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & All & cSL & 0.604 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & cSL & 0.557 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & cSL & 0.604 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & cSL & 0.610 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All & None & cSL & 0.595 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & cSL & 0.604 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.554 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.604 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.610 & 0.667\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & cSL & 0.464 & 0.667\\
500 & 2000 & Linear & Correlated & All & All & dSL & 0.785 & 0.796\\
500 & 2000 & Linear & Correlated & All & All (+none) & dSL & 0.786 & 0.796\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & dSL & 0.785 & 0.796\\
500 & 2000 & Linear & Correlated & All & Lasso & dSL & 0.762 & 0.796\\
500 & 2000 & Linear & Correlated & All & None & dSL & 0.788 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & dSL & 0.785 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & dSL & 0.785 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.785 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & dSL & 0.762 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & dSL & 0.659 & 0.796\\
500 & 2000 & Linear & Correlated & All & None & Lasso & 0.788 & 0.796\\
500 & 2000 & Linear & Correlated & All & All & cSL & 0.772 & 0.796\\
500 & 2000 & Linear & Correlated & All & All (+none) & cSL & 0.738 & 0.796\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & cSL & 0.773 & 0.796\\
500 & 2000 & Linear & Correlated & All & Lasso & cSL & 0.770 & 0.796\\
500 & 2000 & Linear & Correlated & All & None & cSL & 0.734 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & cSL & 0.772 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & cSL & 0.737 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.773 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & cSL & 0.770 & 0.796\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & cSL & 0.556 & 0.796\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_binomial_strong_main}Cross-validated AUC for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: binary, relationship: strong.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Uncorrelated & All & All & dSL & 0.866 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & dSL & 0.876 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & dSL & 0.866 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & dSL & 0.858 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & dSL & 0.884 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & dSL & 0.866 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.866 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.866 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.858 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & dSL & 0.790 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & Lasso & 0.884 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & All & cSL & 0.882 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & cSL & 0.890 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & cSL & 0.882 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & cSL & 0.857 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & cSL & 0.892 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & cSL & 0.882 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.889 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.882 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.857 & 0.955\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & cSL & 0.849 & 0.955\\
500 & 2000 & Nonlinear & Correlated & All & All & dSL & 0.601 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & dSL & 0.598 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & dSL & 0.599 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & dSL & 0.609 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.558 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & dSL & 0.601 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & dSL & 0.598 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.599 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & dSL & 0.609 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.538 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.568 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.674 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.689 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.669 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.619 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.639 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.674 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.688 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.669 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.619 & 0.880\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.628 & 0.880\\
500 & 2000 & Linear & Uncorrelated & All & All & dSL & 0.959 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & dSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & dSL & 0.959 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & dSL & 0.912 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & None & dSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & dSL & 0.959 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.959 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.959 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.912 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & dSL & 0.840 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & None & Lasso & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & All & cSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & cSL & 0.964 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & cSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & cSL & 0.939 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All & None & cSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & cSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.962 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.939 & 0.979\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & cSL & 0.911 & 0.979\\
500 & 2000 & Linear & Correlated & All & All & dSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All & All (+none) & dSL & 0.980 & 0.985\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & dSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All & Lasso & dSL & 0.976 & 0.985\\
500 & 2000 & Linear & Correlated & All & None & dSL & 0.976 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & dSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & dSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & dSL & 0.976 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & dSL & 0.970 & 0.985\\
500 & 2000 & Linear & Correlated & All & None & Lasso & 0.976 & 0.985\\
500 & 2000 & Linear & Correlated & All & All & cSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All & All (+none) & cSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & cSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All & Lasso & cSL & 0.972 & 0.985\\
500 & 2000 & Linear & Correlated & All & None & cSL & 0.976 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & cSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & cSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.981 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & cSL & 0.972 & 0.985\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & cSL & 0.963 & 0.985\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_binomial_strong_matched}Cross-validated NN log lik. for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: binary, relationship: strong.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Uncorrelated & All & All & dSL & 0.461 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & dSL & 0.449 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & dSL & 0.461 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & dSL & 0.499 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & dSL & 0.440 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & dSL & 0.461 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.461 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.461 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.499 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & dSL & 0.643 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & Lasso & 0.440 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & All & cSL & 0.426 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & cSL & 0.413 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & cSL & 0.425 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & cSL & 0.466 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & cSL & 0.415 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & cSL & 0.426 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.415 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.425 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.466 & 0.558\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & cSL & 0.486 & 0.558\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.393 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.395 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.392 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.379 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.375 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.380 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.411 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.381 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.379 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.375 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.380 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.411 & 0.234\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.382 & 0.234\\
500 & 2000 & Linear & Uncorrelated & All & All & dSL & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & dSL & 0.257 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & dSL & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & dSL & 0.538 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & None & dSL & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & dSL & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.538 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & dSL & 0.669 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & None & Lasso & 0.262 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & All & cSL & 0.250 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & cSL & 0.245 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & cSL & 0.250 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & cSL & 0.331 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All & None & cSL & 0.257 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & cSL & 0.250 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.251 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.250 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.331 & 0.689\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & cSL & 0.401 & 0.689\\
500 & 2000 & Linear & Correlated & All & None & dSL & 0.208 & 0.735\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & dSL & 0.433 & 0.735\\
500 & 2000 & Linear & Correlated & All & None & Lasso & 0.208 & 0.735\\
500 & 2000 & Linear & Correlated & All & All & cSL & 0.181 & 0.735\\
500 & 2000 & Linear & Correlated & All & All (+none) & cSL & 0.182 & 0.735\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & cSL & 0.180 & 0.735\\
500 & 2000 & Linear & Correlated & All & Lasso & cSL & 0.228 & 0.735\\
500 & 2000 & Linear & Correlated & All & None & cSL & 0.204 & 0.735\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & cSL & 0.181 & 0.735\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & cSL & 0.182 & 0.735\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.180 & 0.735\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & cSL & 0.228 & 0.735\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & cSL & 0.313 & 0.735\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_binomial_weak_main}Cross-validated AUC for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: binary, relationship: weak.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Uncorrelated & All & All & dSL & 0.729 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & dSL & 0.777 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & dSL & 0.728 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & dSL & 0.731 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & dSL & 0.779 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & dSL & 0.729 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.729 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.728 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.731 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & dSL & 0.665 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & Lasso & 0.779 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & All & cSL & 0.747 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & cSL & 0.765 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & cSL & 0.745 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & cSL & 0.733 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & cSL & 0.776 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & cSL & 0.747 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.747 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.745 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.733 & 0.882\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & cSL & 0.681 & 0.882\\
500 & 2000 & Nonlinear & Correlated & All & All & dSL & 0.719 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & dSL & 0.719 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & dSL & 0.719 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & dSL & 0.674 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.645 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & dSL & 0.719 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & dSL & 0.719 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.719 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & dSL & 0.674 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.645 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.644 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.738 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.737 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.738 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.681 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.667 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.738 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.737 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.738 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.681 & 0.798\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.667 & 0.798\\
500 & 2000 & Linear & Uncorrelated & All & All & dSL & 0.872 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & dSL & 0.881 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & dSL & 0.872 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & dSL & 0.843 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & None & dSL & 0.886 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & dSL & 0.872 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.872 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.872 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & dSL & 0.843 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & dSL & 0.757 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & None & Lasso & 0.886 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & All & cSL & 0.874 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & cSL & 0.878 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & cSL & 0.874 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & cSL & 0.846 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All & None & cSL & 0.883 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & cSL & 0.874 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.873 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.874 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.846 & 0.894\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & cSL & 0.803 & 0.894\\
500 & 2000 & Linear & Correlated & All & All & dSL & 0.920 & 0.935\\
500 & 2000 & Linear & Correlated & All & All (+none) & dSL & 0.926 & 0.935\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & dSL & 0.920 & 0.935\\
500 & 2000 & Linear & Correlated & All & Lasso & dSL & 0.918 & 0.935\\
500 & 2000 & Linear & Correlated & All & None & dSL & 0.930 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & dSL & 0.920 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & dSL & 0.920 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.920 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & dSL & 0.918 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & dSL & 0.906 & 0.935\\
500 & 2000 & Linear & Correlated & All & None & Lasso & 0.930 & 0.935\\
500 & 2000 & Linear & Correlated & All & All & cSL & 0.925 & 0.935\\
500 & 2000 & Linear & Correlated & All & All (+none) & cSL & 0.926 & 0.935\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & cSL & 0.925 & 0.935\\
500 & 2000 & Linear & Correlated & All & Lasso & cSL & 0.915 & 0.935\\
500 & 2000 & Linear & Correlated & All & None & cSL & 0.929 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & cSL & 0.925 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & cSL & 0.925 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.925 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & cSL & 0.915 & 0.935\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & cSL & 0.883 & 0.935\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_binomial_weak_matched}Cross-validated NN log lik. for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: binary, relationship: weak.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Uncorrelated & All & None & dSL & 0.550 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & dSL & 0.647 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & Lasso & 0.550 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All & All & cSL & 0.573 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (+none) & cSL & 0.557 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All & All (-lasso) & cSL & 0.575 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All & Lasso & cSL & 0.592 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All & None & cSL & 0.550 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All & cSL & 0.573 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.573 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.575 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.592 & 0.335\\
500 & 2000 & Nonlinear & Uncorrelated & All (-lasso) & None & cSL & 0.619 & 0.335\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.494 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.494 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.495 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.449 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.450 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.449 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.487 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.485 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.449 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.450 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.449 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.487 & 0.158\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.486 & 0.158\\
500 & 2000 & Linear & Uncorrelated & All & All & dSL & 0.440 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & dSL & 0.431 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & dSL & 0.440 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & None & dSL & 0.425 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & dSL & 0.440 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & dSL & 0.440 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & dSL & 0.440 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & dSL & 0.636 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & None & Lasso & 0.425 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & All & cSL & 0.431 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & All (+none) & cSL & 0.424 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & All (-lasso) & cSL & 0.430 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & Lasso & cSL & 0.474 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All & None & cSL & 0.423 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All & cSL & 0.431 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (+none) & cSL & 0.432 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & All (-lasso) & cSL & 0.430 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & Lasso & cSL & 0.474 & 0.361\\
500 & 2000 & Linear & Uncorrelated & All (-lasso) & None & cSL & 0.532 & 0.361\\
500 & 2000 & Linear & Correlated & All & None & dSL & 0.341 & 0.484\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & dSL & 0.572 & 0.484\\
500 & 2000 & Linear & Correlated & All & None & Lasso & 0.341 & 0.484\\
500 & 2000 & Linear & Correlated & All & All & cSL & 0.344 & 0.484\\
500 & 2000 & Linear & Correlated & All & All (+none) & cSL & 0.341 & 0.484\\
500 & 2000 & Linear & Correlated & All & All (-lasso) & cSL & 0.344 & 0.484\\
500 & 2000 & Linear & Correlated & All & Lasso & cSL & 0.369 & 0.484\\
500 & 2000 & Linear & Correlated & All & None & cSL & 0.339 & 0.484\\
500 & 2000 & Linear & Correlated & All (-lasso) & All & cSL & 0.344 & 0.484\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (+none) & cSL & 0.345 & 0.484\\
500 & 2000 & Linear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.344 & 0.484\\
500 & 2000 & Linear & Correlated & All (-lasso) & Lasso & cSL & 0.369 & 0.484\\
500 & 2000 & Linear & Correlated & All (-lasso) & None & cSL & 0.460 & 0.484\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_binomial_rare_strong_main}Cross-validated AUC for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: binary (rare), relationship: strong.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Correlated & All & All & dSL & 0.537 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & dSL & 0.538 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & dSL & 0.535 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & dSL & 0.561 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.527 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & dSL & 0.537 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & dSL & 0.524 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & dSL & 0.535 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & dSL & 0.561 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.480 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.552 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.561 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.560 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.553 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.562 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.536 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.561 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.556 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.553 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.562 & 0.9\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.494 & 0.9\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{r>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedright\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}>{\raggedleft\arraybackslash}p{5em}}
\caption{\label{tab:pred_perf_binomial_rare_strong_matched}Cross-validated NN log lik. for all candidate learners  in the super learner ensemble  (and the cSL and dSL for p = 2000).  Outcome type: binary (rare), relationship: strong.}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
n & p & Outcome relationship & Feature correlation & Candidate Learners & Candidate Screeners & Learner & Prediction performance & Optimal prediction performance\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
500 & 2000 & Nonlinear & Correlated & All & None & dSL & 0.234 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & dSL & 0.239 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All & None & Lasso & 0.232 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All & All & cSL & 0.242 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All & All (+none) & cSL & 0.241 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All & All (-lasso) & cSL & 0.243 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All & Lasso & cSL & 0.268 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All & None & cSL & 0.233 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All & cSL & 0.242 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (+none) & cSL & 0.242 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & All (-lasso) & cSL & 0.243 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & Lasso & cSL & 0.268 & 0.123\\
500 & 2000 & Nonlinear & Correlated & All (-lasso) & None & cSL & 0.238 & 0.123\\*
\end{longtable}

==> (inline-1) <==
\begin{tabular}[t]{lllrrl}
\toprule
Learners & Screeners & Algorithm & Min & Max & Point estimate\\
\midrule
All & None & cSL & 0.435 & 0.539 & 0.493\\
All & None & dSL & 0.440 & 0.531 & 0.495\\
All & None & lasso & 0.498 & 0.609 & 0.550\\
All & Lasso & cSL & 0.446 & 0.564 & 0.501\\
All & Lasso & dSL & 0.430 & 0.556 & 0.500\\
All & All (-lasso) & cSL & 0.429 & 0.542 & 0.489\\
All & All (-lasso) & dSL & 0.428 & 0.542 & 0.491\\
All & All & cSL & 0.430 & 0.548 & 0.489\\
All & All & dSL & 0.430 & 0.542 & 0.491\\
All & All (+none) & cSL & 0.422 & 0.554 & 0.491\\
All & All (+none) & dSL & 0.430 & 0.542 & 0.491\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllllll}
\caption{Estimates of cross-validated R-squared (continuous outcome), 
                                AUC and negative log likelihood (binary outcome) for the learner-screener pairs under each combination of learners and screeners. For screeners, `None' denotes no screeners; `Lasso' denotes only a lasso screener; `All (-lasso)' denotes random forest, rank-correlation, and correlation-test p-value screening; `All' denotes these three screener types plus the lasso; and `All (+none)' denotes all screeners plus the `none' screener.\label{tab:data_analysis_supp_all}}\\
\toprule
Learners & Screeners & Algorithm & Min & Max & Point estimate [95\% CI] & Risk measure\\
\midrule
\endfirsthead
\caption[]{Estimates of cross-validated prediction performance for all screener-learner pairs within the super learner. \textit{(continued)}}\\
\toprule
Learners & Screeners & Algorithm & Min & Max & Point estimate [95\% CI] & Risk measure\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
All & None & SL.glm\_All & < -10 & < -10 & < -10 & R-squared\\
All & None & SL.ranger\_All & 0.38 & 0.38 & 0.380 [0.364, 0.397] & R-squared\\
All & None & earth\_1\_All & -0.258 & -0.258 & -0.258 [NaN, NaN] & R-squared\\
All & Lasso & SL.glm\_screen.glmnet & 0.158 & 0.158 & 0.158 [0.131, 0.191] & R-squared\\
All & Lasso & SL.ranger\_screen.glmnet & 0.387 & 0.387 & 0.387 [0.366, 0.409] & R-squared\\
All & Lasso & earth\_1\_screen.glmnet & -0.054 & -0.054 & -0.054 [NaN, NaN] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corRank.10 & 0.192 & 0.192 & 0.192 [0.183, 0.200] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corRank.25 & 0.139 & 0.139 & 0.139 [0.130, 0.149] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corRank.50 & 0.161 & 0.161 & 0.161 [0.144, 0.180] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corP.20 & -3.37 & -3.37 & -3.370 [NaN, NaN] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corP.40 & < -10 & < -10 & < -10 & R-squared\\
All & All (-lasso) & SL.glm\_screen.ranger.10 & 0.149 & 0.149 & 0.149 [0.142, 0.157] & R-squared\\
All & All (-lasso) & SL.glm\_screen.ranger.25 & 0.244 & 0.244 & 0.244 [0.226, 0.264] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corRank.10 & 0.207 & 0.207 & 0.207 [0.196, 0.219] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corRank.25 & 0.211 & 0.211 & 0.211 [0.200, 0.223] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corRank.50 & 0.281 & 0.281 & 0.281 [0.261, 0.302] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corP.20 & 0.391 & 0.391 & 0.391 [0.371, 0.411] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corP.40 & 0.388 & 0.388 & 0.388 [0.370, 0.407] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.ranger.10 & 0.251 & 0.251 & 0.251 [0.230, 0.273] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.ranger.25 & 0.342 & 0.342 & 0.342 [0.318, 0.367] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corRank.10 & 0.184 & 0.184 & 0.184 [0.171, 0.197] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corRank.25 & 0.153 & 0.153 & 0.153 [0.142, 0.164] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corRank.50 & 0.174 & 0.174 & 0.174 [0.157, 0.193] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corP.20 & -0.216 & -0.216 & -0.216 [NaN, NaN] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corP.40 & -0.119 & -0.119 & -0.119 [NaN, NaN] & R-squared\\
All & All (-lasso) & earth\_1\_screen.ranger.10 & 0.06 & 0.06 & 0.060 [0.052, 0.068] & R-squared\\
All & All (-lasso) & earth\_1\_screen.ranger.25 & -0.301 & -0.301 & -0.301 [NaN, NaN] & R-squared\\
All & All & SL.glm\_screen.corRank.10 & 0.192 & 0.192 & 0.192 [0.183, 0.200] & R-squared\\
All & All & SL.glm\_screen.corRank.25 & 0.139 & 0.139 & 0.139 [0.130, 0.149] & R-squared\\
All & All & SL.glm\_screen.corRank.50 & 0.161 & 0.161 & 0.161 [0.144, 0.180] & R-squared\\
All & All & SL.glm\_screen.corP.20 & -3.37 & -3.37 & -3.370 [NaN, NaN] & R-squared\\
All & All & SL.glm\_screen.corP.40 & < -10 & < -10 & < -10 & R-squared\\
All & All & SL.glm\_screen.ranger.10 & 0.149 & 0.149 & 0.149 [0.142, 0.157] & R-squared\\
All & All & SL.glm\_screen.ranger.25 & 0.244 & 0.244 & 0.244 [0.226, 0.264] & R-squared\\
All & All & SL.glm\_screen.glmnet & 0.158 & 0.158 & 0.158 [0.131, 0.191] & R-squared\\
All & All & SL.ranger\_screen.corRank.10 & 0.207 & 0.207 & 0.207 [0.196, 0.219] & R-squared\\
All & All & SL.ranger\_screen.corRank.25 & 0.211 & 0.211 & 0.211 [0.200, 0.223] & R-squared\\
All & All & SL.ranger\_screen.corRank.50 & 0.281 & 0.281 & 0.281 [0.261, 0.302] & R-squared\\
All & All & SL.ranger\_screen.corP.20 & 0.391 & 0.391 & 0.391 [0.371, 0.411] & R-squared\\
All & All & SL.ranger\_screen.corP.40 & 0.388 & 0.388 & 0.388 [0.370, 0.407] & R-squared\\
All & All & SL.ranger\_screen.ranger.10 & 0.251 & 0.251 & 0.251 [0.230, 0.273] & R-squared\\
All & All & SL.ranger\_screen.ranger.25 & 0.342 & 0.342 & 0.342 [0.318, 0.367] & R-squared\\
All & All & SL.ranger\_screen.glmnet & 0.387 & 0.387 & 0.387 [0.366, 0.409] & R-squared\\
All & All & earth\_1\_screen.corRank.10 & 0.184 & 0.184 & 0.184 [0.171, 0.197] & R-squared\\
All & All & earth\_1\_screen.corRank.25 & 0.153 & 0.153 & 0.153 [0.142, 0.164] & R-squared\\
All & All & earth\_1\_screen.corRank.50 & 0.174 & 0.174 & 0.174 [0.157, 0.193] & R-squared\\
All & All & earth\_1\_screen.corP.20 & -0.216 & -0.216 & -0.216 [NaN, NaN] & R-squared\\
All & All & earth\_1\_screen.corP.40 & -0.119 & -0.119 & -0.119 [NaN, NaN] & R-squared\\
All & All & earth\_1\_screen.ranger.10 & 0.06 & 0.06 & 0.060 [0.052, 0.068] & R-squared\\
All & All & earth\_1\_screen.ranger.25 & -0.301 & -0.301 & -0.301 [NaN, NaN] & R-squared\\
All & All & earth\_1\_screen.glmnet & -0.054 & -0.054 & -0.054 [NaN, NaN] & R-squared\\
All & All (+none) & SL.glm\_All & < -10 & < -10 & < -10 & R-squared\\
All & All (+none) & SL.glm\_screen.corRank.10 & 0.192 & 0.192 & 0.192 [0.183, 0.200] & R-squared\\
All & All (+none) & SL.glm\_screen.corRank.25 & 0.139 & 0.139 & 0.139 [0.130, 0.149] & R-squared\\
All & All (+none) & SL.glm\_screen.corRank.50 & 0.161 & 0.161 & 0.161 [0.144, 0.180] & R-squared\\
All & All (+none) & SL.glm\_screen.corP.20 & -3.37 & -3.37 & -3.370 [NaN, NaN] & R-squared\\
All & All (+none) & SL.glm\_screen.corP.40 & < -10 & < -10 & < -10 & R-squared\\
All & All (+none) & SL.glm\_screen.ranger.10 & 0.149 & 0.149 & 0.149 [0.142, 0.157] & R-squared\\
All & All (+none) & SL.glm\_screen.ranger.25 & 0.244 & 0.244 & 0.244 [0.226, 0.264] & R-squared\\
All & All (+none) & SL.glm\_screen.glmnet & 0.158 & 0.158 & 0.158 [0.131, 0.191] & R-squared\\
All & All (+none) & SL.ranger\_All & 0.38 & 0.38 & 0.380 [0.364, 0.397] & R-squared\\
All & All (+none) & SL.ranger\_screen.corRank.10 & 0.207 & 0.207 & 0.207 [0.196, 0.219] & R-squared\\
All & All (+none) & SL.ranger\_screen.corRank.25 & 0.211 & 0.211 & 0.211 [0.200, 0.223] & R-squared\\
All & All (+none) & SL.ranger\_screen.corRank.50 & 0.281 & 0.281 & 0.281 [0.261, 0.302] & R-squared\\
All & All (+none) & SL.ranger\_screen.corP.20 & 0.391 & 0.391 & 0.391 [0.371, 0.411] & R-squared\\
All & All (+none) & SL.ranger\_screen.corP.40 & 0.388 & 0.388 & 0.388 [0.370, 0.407] & R-squared\\
All & All (+none) & SL.ranger\_screen.ranger.10 & 0.251 & 0.251 & 0.251 [0.230, 0.273] & R-squared\\
All & All (+none) & SL.ranger\_screen.ranger.25 & 0.342 & 0.342 & 0.342 [0.318, 0.367] & R-squared\\
All & All (+none) & SL.ranger\_screen.glmnet & 0.387 & 0.387 & 0.387 [0.366, 0.409] & R-squared\\
All & All (+none) & earth\_1\_All & -0.258 & -0.258 & -0.258 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.corRank.10 & 0.184 & 0.184 & 0.184 [0.171, 0.197] & R-squared\\
All & All (+none) & earth\_1\_screen.corRank.25 & 0.153 & 0.153 & 0.153 [0.142, 0.164] & R-squared\\
All & All (+none) & earth\_1\_screen.corRank.50 & 0.174 & 0.174 & 0.174 [0.157, 0.193] & R-squared\\
All & All (+none) & earth\_1\_screen.corP.20 & -0.216 & -0.216 & -0.216 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.corP.40 & -0.119 & -0.119 & -0.119 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.ranger.10 & 0.06 & 0.06 & 0.060 [0.052, 0.068] & R-squared\\
All & All (+none) & earth\_1\_screen.ranger.25 & -0.301 & -0.301 & -0.301 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.glmnet & -0.054 & -0.054 & -0.054 [NaN, NaN] & R-squared\\
All & None & SL.glm\_All & < -10 & < -10 & < -10 & R-squared\\
All & None & SL.ranger\_All & 0.38 & 0.38 & 0.380 [0.364, 0.397] & R-squared\\
All & None & earth\_1\_All & -0.258 & -0.258 & -0.258 [NaN, NaN] & R-squared\\
All & Lasso & SL.glm\_screen.glmnet & 0.158 & 0.158 & 0.158 [0.131, 0.191] & R-squared\\
All & Lasso & SL.ranger\_screen.glmnet & 0.387 & 0.387 & 0.387 [0.366, 0.409] & R-squared\\
All & Lasso & earth\_1\_screen.glmnet & -0.054 & -0.054 & -0.054 [NaN, NaN] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corRank.10 & 0.192 & 0.192 & 0.192 [0.183, 0.200] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corRank.25 & 0.139 & 0.139 & 0.139 [0.130, 0.149] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corRank.50 & 0.161 & 0.161 & 0.161 [0.144, 0.180] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corP.20 & -3.37 & -3.37 & -3.370 [NaN, NaN] & R-squared\\
All & All (-lasso) & SL.glm\_screen.corP.40 & < -10 & < -10 & < -10 & R-squared\\
All & All (-lasso) & SL.glm\_screen.ranger.10 & 0.149 & 0.149 & 0.149 [0.142, 0.157] & R-squared\\
All & All (-lasso) & SL.glm\_screen.ranger.25 & 0.244 & 0.244 & 0.244 [0.226, 0.264] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corRank.10 & 0.207 & 0.207 & 0.207 [0.196, 0.219] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corRank.25 & 0.211 & 0.211 & 0.211 [0.200, 0.223] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corRank.50 & 0.281 & 0.281 & 0.281 [0.261, 0.302] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corP.20 & 0.391 & 0.391 & 0.391 [0.371, 0.411] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.corP.40 & 0.388 & 0.388 & 0.388 [0.370, 0.407] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.ranger.10 & 0.251 & 0.251 & 0.251 [0.230, 0.273] & R-squared\\
All & All (-lasso) & SL.ranger\_screen.ranger.25 & 0.342 & 0.342 & 0.342 [0.318, 0.367] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corRank.10 & 0.184 & 0.184 & 0.184 [0.171, 0.197] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corRank.25 & 0.153 & 0.153 & 0.153 [0.142, 0.164] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corRank.50 & 0.174 & 0.174 & 0.174 [0.157, 0.193] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corP.20 & -0.216 & -0.216 & -0.216 [NaN, NaN] & R-squared\\
All & All (-lasso) & earth\_1\_screen.corP.40 & -0.119 & -0.119 & -0.119 [NaN, NaN] & R-squared\\
All & All (-lasso) & earth\_1\_screen.ranger.10 & 0.06 & 0.06 & 0.060 [0.052, 0.068] & R-squared\\
All & All (-lasso) & earth\_1\_screen.ranger.25 & -0.301 & -0.301 & -0.301 [NaN, NaN] & R-squared\\
All & All & SL.glm\_screen.corRank.10 & 0.192 & 0.192 & 0.192 [0.183, 0.200] & R-squared\\
All & All & SL.glm\_screen.corRank.25 & 0.139 & 0.139 & 0.139 [0.130, 0.149] & R-squared\\
All & All & SL.glm\_screen.corRank.50 & 0.161 & 0.161 & 0.161 [0.144, 0.180] & R-squared\\
All & All & SL.glm\_screen.corP.20 & -3.37 & -3.37 & -3.370 [NaN, NaN] & R-squared\\
All & All & SL.glm\_screen.corP.40 & < -10 & < -10 & < -10 & R-squared\\
All & All & SL.glm\_screen.ranger.10 & 0.149 & 0.149 & 0.149 [0.142, 0.157] & R-squared\\
All & All & SL.glm\_screen.ranger.25 & 0.244 & 0.244 & 0.244 [0.226, 0.264] & R-squared\\
All & All & SL.glm\_screen.glmnet & 0.158 & 0.158 & 0.158 [0.131, 0.191] & R-squared\\
All & All & SL.ranger\_screen.corRank.10 & 0.207 & 0.207 & 0.207 [0.196, 0.219] & R-squared\\
All & All & SL.ranger\_screen.corRank.25 & 0.211 & 0.211 & 0.211 [0.200, 0.223] & R-squared\\
All & All & SL.ranger\_screen.corRank.50 & 0.281 & 0.281 & 0.281 [0.261, 0.302] & R-squared\\
All & All & SL.ranger\_screen.corP.20 & 0.391 & 0.391 & 0.391 [0.371, 0.411] & R-squared\\
All & All & SL.ranger\_screen.corP.40 & 0.388 & 0.388 & 0.388 [0.370, 0.407] & R-squared\\
All & All & SL.ranger\_screen.ranger.10 & 0.251 & 0.251 & 0.251 [0.230, 0.273] & R-squared\\
All & All & SL.ranger\_screen.ranger.25 & 0.342 & 0.342 & 0.342 [0.318, 0.367] & R-squared\\
All & All & SL.ranger\_screen.glmnet & 0.387 & 0.387 & 0.387 [0.366, 0.409] & R-squared\\
All & All & earth\_1\_screen.corRank.10 & 0.184 & 0.184 & 0.184 [0.171, 0.197] & R-squared\\
All & All & earth\_1\_screen.corRank.25 & 0.153 & 0.153 & 0.153 [0.142, 0.164] & R-squared\\
All & All & earth\_1\_screen.corRank.50 & 0.174 & 0.174 & 0.174 [0.157, 0.193] & R-squared\\
All & All & earth\_1\_screen.corP.20 & -0.216 & -0.216 & -0.216 [NaN, NaN] & R-squared\\
All & All & earth\_1\_screen.corP.40 & -0.119 & -0.119 & -0.119 [NaN, NaN] & R-squared\\
All & All & earth\_1\_screen.ranger.10 & 0.06 & 0.06 & 0.060 [0.052, 0.068] & R-squared\\
All & All & earth\_1\_screen.ranger.25 & -0.301 & -0.301 & -0.301 [NaN, NaN] & R-squared\\
All & All & earth\_1\_screen.glmnet & -0.054 & -0.054 & -0.054 [NaN, NaN] & R-squared\\
All & All (+none) & SL.glm\_All & < -10 & < -10 & < -10 & R-squared\\
All & All (+none) & SL.glm\_screen.corRank.10 & 0.192 & 0.192 & 0.192 [0.183, 0.200] & R-squared\\
All & All (+none) & SL.glm\_screen.corRank.25 & 0.139 & 0.139 & 0.139 [0.130, 0.149] & R-squared\\
All & All (+none) & SL.glm\_screen.corRank.50 & 0.161 & 0.161 & 0.161 [0.144, 0.180] & R-squared\\
All & All (+none) & SL.glm\_screen.corP.20 & -3.37 & -3.37 & -3.370 [NaN, NaN] & R-squared\\
All & All (+none) & SL.glm\_screen.corP.40 & < -10 & < -10 & < -10 & R-squared\\
All & All (+none) & SL.glm\_screen.ranger.10 & 0.149 & 0.149 & 0.149 [0.142, 0.157] & R-squared\\
All & All (+none) & SL.glm\_screen.ranger.25 & 0.244 & 0.244 & 0.244 [0.226, 0.264] & R-squared\\
All & All (+none) & SL.glm\_screen.glmnet & 0.158 & 0.158 & 0.158 [0.131, 0.191] & R-squared\\
All & All (+none) & SL.ranger\_All & 0.38 & 0.38 & 0.380 [0.364, 0.397] & R-squared\\
All & All (+none) & SL.ranger\_screen.corRank.10 & 0.207 & 0.207 & 0.207 [0.196, 0.219] & R-squared\\
All & All (+none) & SL.ranger\_screen.corRank.25 & 0.211 & 0.211 & 0.211 [0.200, 0.223] & R-squared\\
All & All (+none) & SL.ranger\_screen.corRank.50 & 0.281 & 0.281 & 0.281 [0.261, 0.302] & R-squared\\
All & All (+none) & SL.ranger\_screen.corP.20 & 0.391 & 0.391 & 0.391 [0.371, 0.411] & R-squared\\
All & All (+none) & SL.ranger\_screen.corP.40 & 0.388 & 0.388 & 0.388 [0.370, 0.407] & R-squared\\
All & All (+none) & SL.ranger\_screen.ranger.10 & 0.251 & 0.251 & 0.251 [0.230, 0.273] & R-squared\\
All & All (+none) & SL.ranger\_screen.ranger.25 & 0.342 & 0.342 & 0.342 [0.318, 0.367] & R-squared\\
All & All (+none) & SL.ranger\_screen.glmnet & 0.387 & 0.387 & 0.387 [0.366, 0.409] & R-squared\\
All & All (+none) & earth\_1\_All & -0.258 & -0.258 & -0.258 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.corRank.10 & 0.184 & 0.184 & 0.184 [0.171, 0.197] & R-squared\\
All & All (+none) & earth\_1\_screen.corRank.25 & 0.153 & 0.153 & 0.153 [0.142, 0.164] & R-squared\\
All & All (+none) & earth\_1\_screen.corRank.50 & 0.174 & 0.174 & 0.174 [0.157, 0.193] & R-squared\\
All & All (+none) & earth\_1\_screen.corP.20 & -0.216 & -0.216 & -0.216 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.corP.40 & -0.119 & -0.119 & -0.119 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.ranger.10 & 0.06 & 0.06 & 0.060 [0.052, 0.068] & R-squared\\
All & All (+none) & earth\_1\_screen.ranger.25 & -0.301 & -0.301 & -0.301 [NaN, NaN] & R-squared\\
All & All (+none) & earth\_1\_screen.glmnet & -0.054 & -0.054 & -0.054 [NaN, NaN] & R-squared\\
All & None & SL.glm\_All & 11.075 & 19.185 & 15.621 & Negative log likelihood\\
All & None & SL.ranger\_All & 0.44 & 0.531 & 0.495 & Negative log likelihood\\
All & None & earth\_1\_All & 4.814 & 11.496 & 8.686 & Negative log likelihood\\
All & Lasso & SL.glm\_screen.glmnet & 0.694 & 3.835 & 2.173 & Negative log likelihood\\
All & Lasso & SL.ranger\_screen.glmnet & 0.43 & 0.556 & 0.500 & Negative log likelihood\\
All & Lasso & earth\_1\_screen.glmnet & 1.664 & 2.967 & 2.230 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.corRank.10 & 0.454 & 0.865 & 0.573 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.corRank.25 & 0.499 & 0.865 & 0.656 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.corRank.50 & 0.492 & 1.16 & 0.673 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.corP.20 & 6.88 & 14.518 & 10.715 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.corP.40 & 9.592 & 17.505 & 11.491 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.ranger.10 & 0.491 & 0.681 & 0.601 & Negative log likelihood\\
All & All (-lasso) & SL.glm\_screen.ranger.25 & 0.47 & 0.953 & 0.617 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.corRank.10 & 0.486 & 0.606 & 0.557 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.corRank.25 & 0.506 & 0.614 & 0.561 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.corRank.50 & 0.481 & 0.604 & 0.528 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.corP.20 & 0.428 & 0.542 & 0.490 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.corP.40 & 0.445 & 0.54 & 0.494 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.ranger.10 & 0.471 & 0.689 & 0.561 & Negative log likelihood\\
All & All (-lasso) & SL.ranger\_screen.ranger.25 & 0.417 & 0.596 & 0.523 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.corRank.10 & 0.462 & 0.839 & 0.575 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.corRank.25 & 0.5 & 0.849 & 0.593 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.corRank.50 & 0.468 & 0.872 & 0.618 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.corP.20 & 2.003 & 12.015 & 6.455 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.corP.40 & 4.28 & 14.587 & 8.290 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.ranger.10 & 0.456 & 0.777 & 0.625 & Negative log likelihood\\
All & All (-lasso) & earth\_1\_screen.ranger.25 & 0.473 & 0.818 & 0.661 & Negative log likelihood\\
All & All & SL.glm\_screen.corRank.10 & 0.454 & 0.865 & 0.573 & Negative log likelihood\\
All & All & SL.glm\_screen.corRank.25 & 0.499 & 0.865 & 0.656 & Negative log likelihood\\
All & All & SL.glm\_screen.corRank.50 & 0.492 & 1.16 & 0.673 & Negative log likelihood\\
All & All & SL.glm\_screen.corP.20 & 6.88 & 14.518 & 10.715 & Negative log likelihood\\
All & All & SL.glm\_screen.corP.40 & 9.592 & 17.505 & 11.491 & Negative log likelihood\\
All & All & SL.glm\_screen.ranger.10 & 0.491 & 0.681 & 0.601 & Negative log likelihood\\
All & All & SL.glm\_screen.ranger.25 & 0.47 & 0.953 & 0.617 & Negative log likelihood\\
All & All & SL.glm\_screen.glmnet & 0.694 & 3.835 & 2.173 & Negative log likelihood\\
All & All & SL.ranger\_screen.corRank.10 & 0.486 & 0.606 & 0.557 & Negative log likelihood\\
All & All & SL.ranger\_screen.corRank.25 & 0.506 & 0.614 & 0.561 & Negative log likelihood\\
All & All & SL.ranger\_screen.corRank.50 & 0.481 & 0.604 & 0.528 & Negative log likelihood\\
All & All & SL.ranger\_screen.corP.20 & 0.428 & 0.542 & 0.490 & Negative log likelihood\\
All & All & SL.ranger\_screen.corP.40 & 0.445 & 0.54 & 0.494 & Negative log likelihood\\
All & All & SL.ranger\_screen.ranger.10 & 0.471 & 0.689 & 0.561 & Negative log likelihood\\
All & All & SL.ranger\_screen.ranger.25 & 0.417 & 0.596 & 0.523 & Negative log likelihood\\
All & All & SL.ranger\_screen.glmnet & 0.43 & 0.556 & 0.500 & Negative log likelihood\\
All & All & earth\_1\_screen.corRank.10 & 0.462 & 0.839 & 0.575 & Negative log likelihood\\
All & All & earth\_1\_screen.corRank.25 & 0.5 & 0.849 & 0.593 & Negative log likelihood\\
All & All & earth\_1\_screen.corRank.50 & 0.468 & 0.872 & 0.618 & Negative log likelihood\\
All & All & earth\_1\_screen.corP.20 & 2.003 & 12.015 & 6.455 & Negative log likelihood\\
All & All & earth\_1\_screen.corP.40 & 4.28 & 14.587 & 8.290 & Negative log likelihood\\
All & All & earth\_1\_screen.ranger.10 & 0.456 & 0.777 & 0.625 & Negative log likelihood\\
All & All & earth\_1\_screen.ranger.25 & 0.473 & 0.818 & 0.661 & Negative log likelihood\\
All & All & earth\_1\_screen.glmnet & 1.664 & 2.967 & 2.230 & Negative log likelihood\\
All & All (+none) & SL.glm\_All & 11.075 & 19.185 & 15.621 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.corRank.10 & 0.454 & 0.865 & 0.573 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.corRank.25 & 0.499 & 0.865 & 0.656 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.corRank.50 & 0.492 & 1.16 & 0.673 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.corP.20 & 6.88 & 14.518 & 10.715 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.corP.40 & 9.592 & 17.505 & 11.491 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.ranger.10 & 0.491 & 0.681 & 0.601 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.ranger.25 & 0.47 & 0.953 & 0.617 & Negative log likelihood\\
All & All (+none) & SL.glm\_screen.glmnet & 0.694 & 3.835 & 2.173 & Negative log likelihood\\
All & All (+none) & SL.ranger\_All & 0.44 & 0.531 & 0.495 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.corRank.10 & 0.486 & 0.606 & 0.557 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.corRank.25 & 0.506 & 0.614 & 0.561 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.corRank.50 & 0.481 & 0.604 & 0.528 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.corP.20 & 0.428 & 0.542 & 0.490 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.corP.40 & 0.445 & 0.54 & 0.494 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.ranger.10 & 0.471 & 0.689 & 0.561 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.ranger.25 & 0.417 & 0.596 & 0.523 & Negative log likelihood\\
All & All (+none) & SL.ranger\_screen.glmnet & 0.43 & 0.556 & 0.500 & Negative log likelihood\\
All & All (+none) & earth\_1\_All & 4.814 & 11.496 & 8.686 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.corRank.10 & 0.462 & 0.839 & 0.575 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.corRank.25 & 0.5 & 0.849 & 0.593 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.corRank.50 & 0.468 & 0.872 & 0.618 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.corP.20 & 2.003 & 12.015 & 6.455 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.corP.40 & 4.28 & 14.587 & 8.290 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.ranger.10 & 0.456 & 0.777 & 0.625 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.ranger.25 & 0.473 & 0.818 & 0.661 & Negative log likelihood\\
All & All (+none) & earth\_1\_screen.glmnet & 1.664 & 2.967 & 2.230 & Negative log likelihood\\
All & None & SL.glm\_All & 0.422 & 0.647 & 0.520 [0.344, 0.696] & AUC\\
All & None & SL.ranger\_All & 0.763 & 0.895 & 0.837 [0.737, 0.936] & AUC\\
All & None & earth\_1\_All & 0.565 & 0.768 & 0.684 [0.502, 0.865] & AUC\\
All & Lasso & SL.glm\_screen.glmnet & 0.631 & 0.827 & 0.743 [0.616, 0.871] & AUC\\
All & Lasso & SL.ranger\_screen.glmnet & 0.73 & 0.897 & 0.811 [0.703, 0.919] & AUC\\
All & Lasso & earth\_1\_screen.glmnet & 0.601 & 0.722 & 0.689 [0.550, 0.828] & AUC\\
All & All (-lasso) & SL.glm\_screen.corRank.10 & 0.602 & 0.814 & 0.718 [0.552, 0.884] & AUC\\
All & All (-lasso) & SL.glm\_screen.corRank.25 & 0.65 & 0.774 & 0.713 [0.574, 0.851] & AUC\\
All & All (-lasso) & SL.glm\_screen.corRank.50 & 0.65 & 0.792 & 0.731 [0.602, 0.860] & AUC\\
All & All (-lasso) & SL.glm\_screen.corP.20 & 0.555 & 0.699 & 0.620 [0.446, 0.795] & AUC\\
All & All (-lasso) & SL.glm\_screen.corP.40 & 0.452 & 0.691 & 0.608 [0.433, 0.783] & AUC\\
All & All (-lasso) & SL.glm\_screen.ranger.10 & 0.584 & 0.83 & 0.698 [0.562, 0.835] & AUC\\
All & All (-lasso) & SL.glm\_screen.ranger.25 & 0.675 & 0.807 & 0.756 [0.631, 0.882] & AUC\\
All & All (-lasso) & SL.ranger\_screen.corRank.10 & 0.612 & 0.831 & 0.718 [0.552, 0.884] & AUC\\
All & All (-lasso) & SL.ranger\_screen.corRank.25 & 0.674 & 0.8 & 0.727 [0.590, 0.865] & AUC\\
All & All (-lasso) & SL.ranger\_screen.corRank.50 & 0.689 & 0.815 & 0.765 [0.645, 0.886] & AUC\\
All & All (-lasso) & SL.ranger\_screen.corP.20 & 0.772 & 0.907 & 0.829 [0.727, 0.931] & AUC\\
All & All (-lasso) & SL.ranger\_screen.corP.40 & 0.773 & 0.884 & 0.826 [0.723, 0.929] & AUC\\
All & All (-lasso) & SL.ranger\_screen.ranger.10 & 0.652 & 0.843 & 0.753 [0.630, 0.876] & AUC\\
All & All (-lasso) & SL.ranger\_screen.ranger.25 & 0.689 & 0.888 & 0.789 [0.674, 0.904] & AUC\\
All & All (-lasso) & earth\_1\_screen.corRank.10 & 0.655 & 0.817 & 0.724 [0.553, 0.896] & AUC\\
All & All (-lasso) & earth\_1\_screen.corRank.25 & 0.632 & 0.763 & 0.707 [0.542, 0.873] & AUC\\
All & All (-lasso) & earth\_1\_screen.corRank.50 & 0.633 & 0.821 & 0.727 [0.591, 0.864] & AUC\\
All & All (-lasso) & earth\_1\_screen.corP.20 & 0.62 & 0.76 & 0.680 [0.520, 0.841] & AUC\\
All & All (-lasso) & earth\_1\_screen.corP.40 & 0.565 & 0.78 & 0.671 [0.492, 0.850] & AUC\\
All & All (-lasso) & earth\_1\_screen.ranger.10 & 0.605 & 0.837 & 0.723 [0.588, 0.859] & AUC\\
All & All (-lasso) & earth\_1\_screen.ranger.25 & 0.647 & 0.844 & 0.731 [0.601, 0.862] & AUC\\
All & All & SL.glm\_screen.corRank.10 & 0.602 & 0.814 & 0.718 [0.552, 0.884] & AUC\\
All & All & SL.glm\_screen.corRank.25 & 0.65 & 0.774 & 0.713 [0.574, 0.851] & AUC\\
All & All & SL.glm\_screen.corRank.50 & 0.65 & 0.792 & 0.731 [0.602, 0.860] & AUC\\
All & All & SL.glm\_screen.corP.20 & 0.555 & 0.699 & 0.620 [0.446, 0.795] & AUC\\
All & All & SL.glm\_screen.corP.40 & 0.452 & 0.691 & 0.608 [0.433, 0.783] & AUC\\
All & All & SL.glm\_screen.ranger.10 & 0.584 & 0.83 & 0.698 [0.562, 0.835] & AUC\\
All & All & SL.glm\_screen.ranger.25 & 0.675 & 0.807 & 0.756 [0.631, 0.882] & AUC\\
All & All & SL.glm\_screen.glmnet & 0.631 & 0.827 & 0.743 [0.616, 0.871] & AUC\\
All & All & SL.ranger\_screen.corRank.10 & 0.612 & 0.831 & 0.718 [0.552, 0.884] & AUC\\
All & All & SL.ranger\_screen.corRank.25 & 0.674 & 0.8 & 0.727 [0.590, 0.865] & AUC\\
All & All & SL.ranger\_screen.corRank.50 & 0.689 & 0.815 & 0.765 [0.645, 0.886] & AUC\\
All & All & SL.ranger\_screen.corP.20 & 0.772 & 0.907 & 0.829 [0.727, 0.931] & AUC\\
All & All & SL.ranger\_screen.corP.40 & 0.773 & 0.884 & 0.826 [0.723, 0.929] & AUC\\
All & All & SL.ranger\_screen.ranger.10 & 0.652 & 0.843 & 0.753 [0.630, 0.876] & AUC\\
All & All & SL.ranger\_screen.ranger.25 & 0.689 & 0.888 & 0.789 [0.674, 0.904] & AUC\\
All & All & SL.ranger\_screen.glmnet & 0.73 & 0.897 & 0.811 [0.703, 0.919] & AUC\\
All & All & earth\_1\_screen.corRank.10 & 0.655 & 0.817 & 0.724 [0.553, 0.896] & AUC\\
All & All & earth\_1\_screen.corRank.25 & 0.632 & 0.763 & 0.707 [0.542, 0.873] & AUC\\
All & All & earth\_1\_screen.corRank.50 & 0.633 & 0.821 & 0.727 [0.591, 0.864] & AUC\\
All & All & earth\_1\_screen.corP.20 & 0.62 & 0.76 & 0.680 [0.520, 0.841] & AUC\\
All & All & earth\_1\_screen.corP.40 & 0.565 & 0.78 & 0.671 [0.492, 0.850] & AUC\\
All & All & earth\_1\_screen.ranger.10 & 0.605 & 0.837 & 0.723 [0.588, 0.859] & AUC\\
All & All & earth\_1\_screen.ranger.25 & 0.647 & 0.844 & 0.731 [0.601, 0.862] & AUC\\
All & All & earth\_1\_screen.glmnet & 0.601 & 0.722 & 0.689 [0.550, 0.828] & AUC\\
All & All (+none) & SL.glm\_All & 0.422 & 0.647 & 0.520 [0.344, 0.696] & AUC\\
All & All (+none) & SL.glm\_screen.corRank.10 & 0.602 & 0.814 & 0.718 [0.552, 0.884] & AUC\\
All & All (+none) & SL.glm\_screen.corRank.25 & 0.65 & 0.774 & 0.713 [0.574, 0.851] & AUC\\
All & All (+none) & SL.glm\_screen.corRank.50 & 0.65 & 0.792 & 0.731 [0.602, 0.860] & AUC\\
All & All (+none) & SL.glm\_screen.corP.20 & 0.555 & 0.699 & 0.620 [0.446, 0.795] & AUC\\
All & All (+none) & SL.glm\_screen.corP.40 & 0.452 & 0.691 & 0.608 [0.433, 0.783] & AUC\\
All & All (+none) & SL.glm\_screen.ranger.10 & 0.584 & 0.83 & 0.698 [0.562, 0.835] & AUC\\
All & All (+none) & SL.glm\_screen.ranger.25 & 0.675 & 0.807 & 0.756 [0.631, 0.882] & AUC\\
All & All (+none) & SL.glm\_screen.glmnet & 0.631 & 0.827 & 0.743 [0.616, 0.871] & AUC\\
All & All (+none) & SL.ranger\_All & 0.763 & 0.895 & 0.837 [0.737, 0.936] & AUC\\
All & All (+none) & SL.ranger\_screen.corRank.10 & 0.612 & 0.831 & 0.718 [0.552, 0.884] & AUC\\
All & All (+none) & SL.ranger\_screen.corRank.25 & 0.674 & 0.8 & 0.727 [0.590, 0.865] & AUC\\
All & All (+none) & SL.ranger\_screen.corRank.50 & 0.689 & 0.815 & 0.765 [0.645, 0.886] & AUC\\
All & All (+none) & SL.ranger\_screen.corP.20 & 0.772 & 0.907 & 0.829 [0.727, 0.931] & AUC\\
All & All (+none) & SL.ranger\_screen.corP.40 & 0.773 & 0.884 & 0.826 [0.723, 0.929] & AUC\\
All & All (+none) & SL.ranger\_screen.ranger.10 & 0.652 & 0.843 & 0.753 [0.630, 0.876] & AUC\\
All & All (+none) & SL.ranger\_screen.ranger.25 & 0.689 & 0.888 & 0.789 [0.674, 0.904] & AUC\\
All & All (+none) & SL.ranger\_screen.glmnet & 0.73 & 0.897 & 0.811 [0.703, 0.919] & AUC\\
All & All (+none) & earth\_1\_All & 0.565 & 0.768 & 0.684 [0.502, 0.865] & AUC\\
All & All (+none) & earth\_1\_screen.corRank.10 & 0.655 & 0.817 & 0.724 [0.553, 0.896] & AUC\\
All & All (+none) & earth\_1\_screen.corRank.25 & 0.632 & 0.763 & 0.707 [0.542, 0.873] & AUC\\
All & All (+none) & earth\_1\_screen.corRank.50 & 0.633 & 0.821 & 0.727 [0.591, 0.864] & AUC\\
All & All (+none) & earth\_1\_screen.corP.20 & 0.62 & 0.76 & 0.680 [0.520, 0.841] & AUC\\
All & All (+none) & earth\_1\_screen.corP.40 & 0.565 & 0.78 & 0.671 [0.492, 0.850] & AUC\\
All & All (+none) & earth\_1\_screen.ranger.10 & 0.605 & 0.837 & 0.723 [0.588, 0.859] & AUC\\
All & All (+none) & earth\_1\_screen.ranger.25 & 0.647 & 0.844 & 0.731 [0.601, 0.862] & AUC\\
All & All (+none) & earth\_1\_screen.glmnet & 0.601 & 0.722 & 0.689 [0.550, 0.828] & AUC\\*
\end{longtable}
